Randomized orthogonalization and Krylov subspace methods: principles and algorithms

We present an overview of randomized orthogonalization techniques that construct a well-conditioned basis whose sketch is orthonormal. Randomized orthogonalization has recently emerged as a powerful paradigm for reducing the computational and communication cost of state-of-the-art orthogonalization procedures on parallel architectures, while preserving, and in some cases improving, their numerical stability. This approach can be employed within Krylov subspace methods to mitigate the cost of orthogonalization, yielding a randomized Arnoldi relation. We review the main variants of the randomized Gram--Schmidt and Householder QR algorithms, and discuss their application to Krylov methods for the solution of large-scale linear algebra problems, such as linear systems of equations, eigenvalue problems, the evaluation of matrix functions, and matrix equations.

==> figures/mosaics_synth_timings.pgf <==
% Recommended preamble:
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 1}, ylabels at={edge left}, xlabels at={edge bottom}}, ylabel={Execution time (s)}, xlabel={input size $n$}]
       \nextgroupplot[footnotesize, title={Harmonic SM}, height={6cm}, width={7cm}, ticks={both}, grid={both}, legend pos={north west}, max space between ticks={45}, x tick scale label style={yshift=10pt,xshift=6pt}, y tick scale label style={yshift=0pt,xshift=-18pt}, ymode=log, xmode=log]
    \addplot[color={orange}, mark={pentagon}]
        coordinates {
            (100000,46.403687034)
            (1000000,691.71289998)
            (2000000,1128.963799867)
            (3000000,2393.482875992)
            (4000000,2559.684628228)
            (5000000,3485.233101315)
        }
        ;
        \addlegendentry {IRA}
    \addplot[color={brown}, mark={triangle}]
        coordinates {
            (100000,32.268412087)
            (1000000,509.460285317)
            (2000000,821.587366933)
            (3000000,2066.506102456)
            (4000000,1895.491830494)
            (5000000,2721.227717158)
        }
        ;
        \addlegendentry {KS}
    \addplot[color={magenta}, mark={o}]
        coordinates {
            (100000,15.655238056)
            (1000000,208.609111025)
            (2000000,341.857560481)
            (3000000,812.766002839)
            (4000000,750.328983843)
            (5000000,1077.835513801)
        }
        ;
        \addlegendentry {rKS}
    \nextgroupplot[footnotesize, title={Geometric LM}, height={6cm}, width={7cm}, ticks={both}, grid={both}, legend pos={north west}, max space between ticks={45}, x tick scale label style={yshift=10pt,xshift=6pt}, y tick scale label style={yshift=0pt,xshift=-18pt}, ymode=log, xmode=log]
    \addplot[color={orange}, mark={pentagon}]
        coordinates {
            (100000,28.544154381)
            (1000000,393.375947838)
            (2000000,962.641672298)
            (3000000,1473.260071596)
            (4000000,1913.051551491)
            (5000000,1774.659923633)
        }
        ;
    \addplot[color={brown}, mark={triangle}]
        coordinates {
            (100000,20.659718125)
            (1000000,284.728816501)
            (2000000,683.646882805)
            (3000000,972.756284825)
            (4000000,1363.70826308)
            (5000000,1199.054598439)
        }
        ;
    \addplot[color={magenta}, mark={o}]
        coordinates {
            (100000,9.848747412)
            (1000000,122.270385225)
            (2000000,306.905139667)
            (3000000,414.078517222)
            (4000000,546.949608183)
            (5000000,557.335632431)
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> figures/reserr_vp_noth.pgf <==
% Recommended preamble:
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 2}, ylabels at={edge left}, xlabels at={edge bottom}, vertical sep=1.5cm}]
    \nextgroupplot[height={5 cm}, width={7cm}, xlabel={}, ticks={both}, grid={both}, ymode={log}, legend pos={south west}, max space between ticks={45}, title={Harmonic SM}]
    \addplot[color={magenta}, mark={o}]
        coordinates {
            (1,0.0340162201906722)
            (2,0.02795730412802913)
            (3,0.020537087190162583)
            (4,0.011224816033908803)
            (5,0.013055667339593626)
            (6,0.010774975673073424)
            (7,0.012868087485440561)
            (8,0.011545601270997595)
            (9,0.006323313021178962)
            (10,0.008441430036855496)
            (11,0.005735740991950446)
            (12,0.007650845076299058)
            (13,0.002959934789083297)
            (14,0.004672162627662099)
            (15,0.0017627121766644997)
            (16,0.002923713609567899)
            (17,0.002799750542278529)
            (18,0.002606908906794832)
            (19,0.0010286228987793447)
            (20,0.002218720190305197)
            (21,0.0009112550344209832)
            (22,0.0006845031608085136)
            (23,0.0028093942354131675)
            (24,0.0011179255561385429)
            (25,0.0010877063459724253)
            (26,0.001183061561001269)
            (27,0.0006189167671227625)
            (28,0.0004181957173507422)
            (29,0.0007090139761161241)
            (30,0.0005094244353944333)
            (31,0.0007215800267942863)
            (32,0.0005387972973967587)
            (33,0.00039462940289472243)
            (34,0.0003225831436079098)
            (35,0.0005948622059424955)
            (36,0.00025481762248451517)
            (37,0.0003342759691882804)
            (38,0.000392530142025825)
            (39,0.00026699902059898744)
            (40,0.00018226208083190327)
            (41,0.00042862198886448884)
            (42,0.0001111668806711639)
            (43,0.00018033472956253204)
            (44,7.742094185255854e-5)
            (45,0.0001111705199882921)
            (46,5.1986149771085176e-5)
            (47,2.7154048653339534e-5)
            (48,1.7102666729297236e-5)
            (49,2.275214775184082e-5)
            (50,0.0001755695499045682)
            (51,0.00029095376702990513)
            (52,3.1432496205849596e-5)
            (53,0.000233229649248737)
            (54,7.117163829060605e-5)
            (55,0.00014935338207824712)
            (56,5.881500001395755e-5)
            (57,2.7979270799278188e-5)
            (58,1.0381979773630552e-5)
            (59,0.00020266629186107643)
            (60,4.860423647610773e-6)
            (61,1.0118677698543046e-5)
            (62,1.2754382619897128e-6)
            (63,1.871873881353013e-6)
            (64,6.797911191305904e-7)
            (65,5.074841545120013e-7)
            (66,9.366033086261446e-7)
            (67,2.2027699529519126e-7)
            (68,1.9683642506025547e-7)
            (69,5.813990378336906e-8)
            (70,5.58000599701387e-8)
            (71,2.7754545159693398e-9)
            (72,3.793198378357818e-9)
            (73,3.8728421893268565e-8)
            (74,7.299880870312012e-10)
            (75,6.775515454488263e-9)
            (76,1.3483898278560234e-10)
            (77,1.6251199475866298e-10)
            (78,5.990973308024417e-11)
        }
        ;
    \addlegendentry {rKS}
    \addplot[color={brown}, mark={triangle}]
        coordinates {
            (1,0.06136770154482913)
            (2,0.05674041739359513)
            (3,0.052275545256912095)
            (4,0.03813117376130646)
            (5,0.042526407242902305)
            (6,0.03186819098468721)
            (7,0.03252762760631303)
            (8,0.029673025454652297)
            (9,0.02458912519339205)
            (10,0.024821488788046738)
            (11,0.01896372050764663)
            (12,0.015454630949145034)
            (13,0.01218507886978889)
            (14,0.012379917088772157)
            (15,0.007848735470236026)
            (16,0.0091233237192166)
            (17,0.007727801458646162)
            (18,0.004544707566915246)
            (19,0.0034587732674274006)
            (20,0.002593889085807545)
            (21,0.002848827415048873)
            (22,0.0024509320936556963)
            (23,0.002051433128306006)
            (24,0.00200728397051888)
            (25,0.002669911000491524)
            (26,0.001695338353617985)
            (27,0.002001775673784231)
            (28,0.001355636589203443)
            (29,0.0015905607116541414)
            (30,0.0009702196167123331)
            (31,0.0027371805860532694)
            (32,0.0009436731965289117)
            (33,0.0011636904884657735)
            (34,0.0010621450773026832)
            (35,0.0005839461348850524)
            (36,0.0011105090455749873)
            (37,0.001204357418585798)
            (38,0.0011155348615288002)
            (39,0.0005682310729945579)
            (40,0.00037030896311190866)
            (41,0.00017209294437645726)
            (42,9.534715544551234e-5)
            (43,5.403922795199724e-5)
            (44,4.1475728879880116e-5)
            (45,4.929855782017612e-5)
            (46,7.294519377606574e-5)
            (47,0.00020023240565342971)
            (48,0.0005048117146661512)
            (49,0.0005815459719320847)
            (50,0.0003796582495038269)
            (51,0.0002770878741922951)
            (52,0.00015856583732744127)
            (53,0.0001578038839052688)
            (54,7.585536064490219e-5)
            (55,4.5938463603427836e-5)
            (56,1.852111211589876e-5)
            (57,1.4360681287175309e-5)
            (58,6.797100710750998e-6)
            (59,5.341206647458003e-6)
            (60,3.2295265808663987e-6)
            (61,3.021977293318353e-6)
            (62,1.6306246325264247e-6)
            (63,1.20231929824806e-6)
            (64,7.153811222966284e-7)
            (65,4.6965668035893864e-7)
            (66,2.969462286512651e-7)
            (67,1.756753403227379e-7)
            (68,9.202254141129764e-8)
            (69,8.209423909686224e-8)
            (70,3.2080225945518615e-8)
            (71,2.6148658769017376e-8)
            (72,1.573049404422491e-8)
            (73,1.0939852510937597e-8)
            (74,5.139339890984581e-9)
            (75,6.467912461494462e-9)
            (76,2.4595058636661374e-9)
            (77,3.2628247759951665e-9)
            (78,1.9316649558016987e-9)
            (79,2.060325443904058e-9)
            (80,8.238307617906019e-10)
            (81,1.262726395394613e-9)
            (82,5.101380042968583e-10)
            (83,4.694047928716107e-10)
            (84,3.2397355714450346e-10)
            (85,2.310651206208008e-10)
            (86,1.427966481830239e-10)
            (87,1.4639853123729443e-10)
            (88,6.293036381476066e-11)
        }
        ;
    \addlegendentry {KS}
    \nextgroupplot[footnotesize, xlabel={}, grid={both}, ticks={both}, height={5 cm}, width={7cm}, max space between ticks={45}, title={}, legend pos={south east}]
    \addplot[only marks, mark size={2}, color={magenta}, mark={o}]
        coordinates {
            (1,0.9756260544441594)
            (2,0.9779767516150925)
            (3,0.9781369284396734)
            (4,0.9786311111986147)
            (5,0.9787247646576656)
            (6,0.9787328420811524)
            (7,0.9789960626176576)
            (8,0.9790882702029721)
            (9,0.979172283042637)
            (10,0.9792439706314184)
            (11,0.9792477884569933)
            (12,0.9792481965127936)
            (13,0.9793012611659677)
            (14,0.9793258056606747)
            (15,0.9795234682025056)
            (16,0.9795325443476881)
            (17,0.9796097105695902)
            (18,0.9796248689116119)
            (19,0.9797288379629657)
            (20,0.9797296033077316)
            (21,0.9798242984932768)
            (22,0.9800660236477498)
            (23,0.9801111391279759)
            (24,0.9801838966233472)
            (25,0.9802155672953831)
            (26,0.9803069829969608)
            (27,0.9803972960197569)
            (28,0.9804058370325509)
            (29,0.9805155649957943)
            (30,0.980562274129648)
            (31,0.9805913161428353)
            (32,0.9806426706867767)
            (33,0.9807642202343823)
            (34,0.9807806256089454)
            (35,0.9808753394597283)
            (36,0.980887828400518)
            (37,0.981042140192285)
            (38,0.9811327218579604)
            (39,0.9811485282132161)
            (40,0.9811987296183057)
        }
        ;
    \addlegendentry {rKS}
    \addplot[only marks, mark size={2}, color={orange}, mark={pentagon}]
        coordinates {
            (1,0.9756260544441105)
            (2,0.9779767516151975)
            (3,0.9781369284396689)
            (4,0.9786311111986171)
            (5,0.9787247646576192)
            (6,0.9787328420811133)
            (7,0.9789960626176314)
            (8,0.9790882702029565)
            (9,0.9791722830425867)
            (10,0.979243970631401)
            (11,0.9792477884569473)
            (12,0.9792481965127875)
            (13,0.9793012611659718)
            (14,0.9793258056606601)
            (15,0.979523468202474)
            (16,0.9795325443476821)
            (17,0.979609710569575)
            (18,0.9796248689115954)
            (19,0.9797288379629288)
            (20,0.9797296033077254)
            (21,0.9798242984932959)
            (22,0.980066023647727)
            (23,0.9801111391279617)
            (24,0.980183896623334)
            (25,0.9802155672953548)
            (26,0.9803069829969351)
            (27,0.9803972960197238)
            (28,0.9804058370325438)
            (29,0.9805155649957724)
            (30,0.9805622741296345)
            (31,0.9805913161428257)
            (32,0.9806426706867438)
            (33,0.9807642202343632)
            (34,0.9807806256089258)
            (35,0.9808753394597381)
            (36,0.9808878284005105)
            (37,0.9810421401922326)
            (38,0.9811327218579777)
            (39,0.9811485282154214)
            (40,0.9811987296116611)
        }
        ;
    \addlegendentry {IRA}
    \addplot[only marks, mark size={2}, color={brown}, mark={triangle}]
        coordinates {
            (1,0.975626054444152)
            (2,0.9779767516151852)
            (3,0.9781369284396576)
            (4,0.9786311111986112)
            (5,0.9787247646576412)
            (6,0.9787328420811165)
            (7,0.978996062617639)
            (8,0.9790882702030091)
            (9,0.9791722830426417)
            (10,0.9792439706314101)
            (11,0.9792477884569485)
            (12,0.9792481965128128)
            (13,0.9793012611659949)
            (14,0.9793258056606566)
            (15,0.9795234682025077)
            (16,0.9795325443477024)
            (17,0.9796097105696172)
            (18,0.9796248689116387)
            (19,0.9797288379629443)
            (20,0.9797296033077785)
            (21,0.9798242984933254)
            (22,0.980066023647739)
            (23,0.9801111391279753)
            (24,0.9801838966233822)
            (25,0.9802155672953728)
            (26,0.9803069829969795)
            (27,0.9803972960197317)
            (28,0.9804058370325424)
            (29,0.9805155649958099)
            (30,0.9805622741296529)
            (31,0.9805913161428619)
            (32,0.9806426706868059)
            (33,0.9807642202343785)
            (34,0.9807806256089695)
            (35,0.9808753394597886)
            (36,0.9808878284005355)
            (37,0.9810421401922609)
            (38,0.9811327218580118)
            (39,0.9811485282154276)
            (40,0.9811987296116702)
        }
        ;
    \addlegendentry {KS}
    \nextgroupplot[height={5 cm}, width={7cm}, ticks={both}, grid={both}, ymode={log}, legend pos={south west}, max space between ticks={45}, title={Geometric LM}, xlabel={iteration number}]
    \addplot[color={magenta}, mark={o}]
        coordinates {
            (1,0.024513394702039303)
            (2,0.012768202281442022)
            (3,0.012770128893382695)
            (4,0.013449090514589243)
            (5,0.008539406244246523)
            (6,0.00833741305537824)
            (7,0.007776463866245341)
            (8,0.005889469602897761)
            (9,0.004735932352748177)
            (10,0.002266955566628555)
            (11,0.0022709960794555883)
            (12,0.004175677464535368)
            (13,0.0012812680838677276)
            (14,0.0015880237518184257)
            (15,0.0012870134280426539)
            (16,0.0012230200238188946)
            (17,0.0018196549234665489)
            (18,0.0008786336990592305)
            (19,0.00037584777864340383)
            (20,0.00036412777685900226)
            (21,0.0004859821885859078)
            (22,0.0011419024908145034)
            (23,0.0003532331198888488)
            (24,0.0003454875051023967)
            (25,0.00023830847992993256)
            (26,0.00024802065624233234)
            (27,0.0003586768728993849)
            (28,0.0002341451344287863)
            (29,0.0002575806044582467)
            (30,5.276665235693446e-5)
            (31,0.00017803544606162766)
            (32,7.490402553371163e-5)
            (33,9.372491328746932e-5)
            (34,1.4775199994440828e-5)
            (35,6.107066002484496e-6)
            (36,5.402504040264094e-7)
            (37,9.701144097111121e-9)
            (38,1.8418612329122482e-9)
            (39,1.7088517193619793e-10)
            (40,6.704625512996894e-11)
        }
        ;
    \addlegendentry {rKS}
    \addplot[color={brown}, mark={triangle}]
        coordinates {
            (1,0.04688297207033754)
            (2,0.036923686120499115)
            (3,0.027865103987588243)
            (4,0.03136341797903586)
            (5,0.023469333872958523)
            (6,0.020192954077607763)
            (7,0.010511373964902246)
            (8,0.009603628008054784)
            (9,0.008440228903626243)
            (10,0.006994952618308636)
            (11,0.006427046089970969)
            (12,0.00799060782057968)
            (13,0.002747198385011122)
            (14,0.0030428290620244983)
            (15,0.0017747805310532813)
            (16,0.0017253902576020025)
            (17,0.0010901168795593242)
            (18,0.001621321109002949)
            (19,0.0008971276129527372)
            (20,0.0015961083707230668)
            (21,0.0014159886620990286)
            (22,0.0017579663969909004)
            (23,0.0011192338363681272)
            (24,0.000506515810996662)
            (25,0.0010332191713026246)
            (26,0.0007275417567278224)
            (27,0.0007615066089773671)
            (28,5.253633999502169e-5)
            (29,0.0009240577494762045)
            (30,0.0003163039118205201)
            (31,0.00010160728659397039)
            (32,1.759659541019747e-5)
            (33,2.3235474617915675e-6)
            (34,2.476804178325276e-7)
            (35,3.625229094348817e-8)
            (36,6.5028980660614025e-9)
            (37,1.1369037360377875e-9)
            (38,2.3115287660444538e-10)
            (39,4.67784346080992e-11)
        }
        ;
    \addlegendentry {KS}
    \legend{}
    \nextgroupplot[footnotesize, grid={both}, ticks={both}, height={5 cm}, width={7cm}, max space between ticks={45}, title={}, xlabel={eigenvalue label}]
    \addplot[only marks, mark size={2}, color={magenta}, mark={o}]
        coordinates {
            (1,1.0125274848431645)
            (2,1.0124774775074012)
            (3,1.0122270587382032)
            (4,1.0117568563365111)
            (5,1.011444239286269)
            (6,1.0113338165373273)
            (7,1.0112174928295077)
            (8,1.0109444904587277)
            (9,1.0107757660721721)
            (10,1.010643455557724)
            (11,1.0101211934271044)
            (12,1.0093621929718375)
            (13,1.0090219450852098)
            (14,1.0088291488420578)
            (15,1.0087266034138525)
            (16,1.0087093372188638)
            (17,1.0084804326477579)
            (18,1.0083699520789655)
            (19,1.0082546005040718)
            (20,1.0080034552188732)
            (21,1.0079436348544912)
            (22,1.0079111674601173)
            (23,1.0077858073294257)
            (24,1.0077748360633676)
            (25,1.0077699694046278)
            (26,1.007741539321359)
            (27,1.007690369349395)
            (28,1.0076852765892563)
            (29,1.0076796398853805)
            (30,1.0076400126238525)
            (31,1.0076186300755063)
            (32,1.0074226524861252)
            (33,1.0072290245375557)
            (34,1.0071555474245617)
            (35,1.007142748301617)
            (36,1.0070619496067377)
            (37,1.0070230263416262)
            (38,1.0069702153329827)
            (39,1.0069626925552786)
            (40,1.0068782454706364)
        }
        ;
    \addlegendentry {rKS}
    \addplot[only marks, mark size={2}, color={orange}, mark={pentagon}]
        coordinates {
            (1,1.012527484843167)
            (2,1.0124774775073855)
            (3,1.0122270587381943)
            (4,1.0117568563365076)
            (5,1.0114442392862828)
            (6,1.0113338165373582)
            (7,1.011217492829493)
            (8,1.0109444904587157)
            (9,1.0107757660721672)
            (10,1.010643455557698)
            (11,1.010121193427087)
            (12,1.009362192971866)
            (13,1.0090219450852222)
            (14,1.0088291488420549)
            (15,1.0087266034138433)
            (16,1.0087093372188554)
            (17,1.0084804326477663)
            (18,1.008369952078974)
            (19,1.0082546005040776)
            (20,1.0080034552188666)
            (21,1.00794363485448)
            (22,1.007911167460109)
            (23,1.007785807329434)
            (24,1.0077748360633594)
            (25,1.007769969404629)
            (26,1.007741539321351)
            (27,1.0076903693493948)
            (28,1.0076852765892552)
            (29,1.0076796398853816)
            (30,1.007640012623857)
            (31,1.007618630075493)
            (32,1.0074226524861196)
            (33,1.0072290245375495)
            (34,1.0071555474245693)
            (35,1.007142748301649)
            (36,1.0070619496066218)
            (37,1.007023026340867)
            (38,1.00697021532322)
            (39,1.0069626925651851)
            (40,1.006878245447922)
        }
        ;
    \addlegendentry {IRA}
    \addplot[only marks, mark size={2}, color={brown}, mark={triangle}]
        coordinates {
            (1,1.01252748484319)
            (2,1.0124774775074044)
            (3,1.0122270587381683)
            (4,1.0117568563365131)
            (5,1.0114442392862868)
            (6,1.0113338165373642)
            (7,1.0112174928295177)
            (8,1.0109444904587248)
            (9,1.010775766072163)
            (10,1.010643455557725)
            (11,1.0101211934270995)
            (12,1.0093621929718648)
            (13,1.0090219450852256)
            (14,1.0088291488420496)
            (15,1.0087266034138673)
            (16,1.0087093372188427)
            (17,1.0084804326477732)
            (18,1.0083699520789786)
            (19,1.0082546005040636)
            (20,1.0080034552188604)
            (21,1.0079436348544968)
            (22,1.0079111674601389)
            (23,1.007785807329422)
            (24,1.007774836063359)
            (25,1.0077699694046252)
            (26,1.0077415393213587)
            (27,1.0076903693493926)
            (28,1.0076852765892563)
            (29,1.0076796398853756)
            (30,1.0076400126238543)
            (31,1.007618630075496)
            (32,1.0074226524861198)
            (33,1.0072290245375577)
            (34,1.0071555474245637)
            (35,1.0071427483016504)
            (36,1.007061949606636)
            (37,1.0070230263408722)
            (38,1.0069702153232234)
            (39,1.0069626925651762)
            (40,1.0068782454479366)
        }
        ;
    \addlegendentry {KS}
    \legend{}
\end{groupplot}
\end{tikzpicture}

